Sequential Coding of Markov Sources over Burst Erasure Channels

We study sequential coding of Markov sources under an error propagation constraint. An encoder sequentially compresses a sequence of vector-sources that are spatially i.i.d. but temporally correlated according to a first-order Markov process. The channel erases up to B packets in a single burst, but reveals all other packets to the destination. The destination is required to reproduce all the source-vectors instantaneously and in a lossless manner, except those sequences that occur in an error propagation window of length B + W following the start of the erasure burst. We define the rate-recovery function R(B, W) - the minimum achievable compression rate per source sample in this framework - and develop upper and lower bounds on this function. Our upper bound is obtained using a random binning technique, whereas our lower bound is obtained by drawing connections to multi-terminal source coding. Our upper and lower bounds coincide, yielding R(B, W), in some special cases. More generally, both the upper and lower bounds equal the rate for predictive coding plus a term that decreases as 1/(W+1), thus establishing a scaling behaviour of the rate-recovery function. For a special class of semi-deterministic Markov sources we propose a new optimal coding scheme: prospicient coding. An extension of this coding technique to Gaussian sources is also developed. For the class of symmetric Markov sources and memoryless encoders, we establish the optimality of random binning. When the destination is required to reproduce each source sequence with a fixed delay and when W = 0 we also establish the optimality of binning.

==> Case1.tex <==
\begin{tikzpicture}
\def \a {0}
\def \b {0}{
\draw [dashed] (-0.8,\b-.6) -- (-.8,\b+.6) -- (3.2,\b+.6) -- (3.2,\b-.6) -- (-0.8,\b-.6) ; 
\draw [white] (-.6,\b-.7) -- (-.6,\b-.7) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\fill [fill=white, draw=gray!50!black] (\a-.5,\b-.5) -- (\a-.5,\b+.5) -- (\a+.5,\b+.5) -- (\a+.5,\b-.5) -- (\a-.5,\b-.5);
\draw [white] (\a-1.5,\b+0.25) -- (\a-1.5,\b+0.25) node {$\color{black} \rvbs^n_{i}$};
\draw [white] (\a,\b) -- (\a,\b) node {$\color{black}\scriptstyle\mathcal{L}$};
\draw [-] (-1.5+\a,\b) -- (-.5,\b);
}

\def \a {0}
\def \b {-2.5}{
\draw [dashed] (-0.8,\b-.6) -- (-.8,\b+.6) -- (3.2,\b+.6) -- (3.2,\b-.6) -- (-0.8,\b-.6) ; 
\draw [white] (-.6,\b+.7) -- (-.6,\b+.7) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\fill [fill=white, draw=gray!50!black] (\a-.5,\b-.5) -- (\a-.5,\b+.5) -- (\a+.5,\b+.5) -- (\a+.5,\b-.5) -- (\a-.5,\b-.5);
\draw [white] (\a-1.5,\b+0.25) -- (\a-1.5,\b+0.25) node {$\color{black} \rvbs^n_{i}$};
\draw [white] (\a,\b) -- (\a,\b) node {$\color{black}\scriptstyle\mathcal{L}^{-1}$};
\draw [-] (-1.5+\a,\b) -- (-.5,\b);
}

\def \a {2.25}
\def \b {0}{
\fill [fill=white, draw=gray!50!black] (\a-.75,\b-.5) -- (\a-.75,\b+.5) -- (\a+.75,\b+.5) -- (\a+.75,\b-.5) -- (\a-.75,\b-.5);
\draw [white] (\a-1.25,\b+0.25) -- (\a-1.25,\b+0.25) node {$\color{black} \tilde{\rvbs}^n_{i}$};
\draw [white] (\a,\b+.2) -- (\a,\b+.2) node {$\color{black}\scriptstyle\textrm{Prospicient}$};
\draw [white] (\a,\b-.2) -- (\a,\b-.2) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\draw [-] (\a-1.75,\b) -- (\a-.75,\b);
\draw [-] (\a+.75,\b) -- (\a+1.75,\b);
\draw [-] (\a+1.75,\b) -- (\a+1.75,\b-.5);
}

\def \a {2.25}
\def \b {-2.5}{
\fill [fill=white, draw=gray!50!black] (\a-.75,\b-.5) -- (\a-.75,\b+.5) -- (\a+.75,\b+.5) -- (\a+.75,\b-.5) -- (\a-.75,\b-.5);
\draw [white] (\a-1.25,\b+0.25) -- (\a-1.25,\b+0.25) node {$\color{black} \tilde{\rvbs}^n_{i}$};
\draw [white] (\a,\b+.2) -- (\a,\b+.2) node {$\color{black}\scriptstyle\textrm{Prospicient}$};
\draw [white] (\a,\b-.2) -- (\a,\b-.2) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [-] (\a-1.75,\b) -- (\a-.75,\b);
\draw [-] (\a+.75,\b) -- (\a+1.75,\b);
\draw [-] (\a+1.75,\b) -- (\a+1.75,\b+.5);
}

\def \a {4}
\def \b {-1.25}{
\fill [fill=gray!10!white, draw=gray!50!black] (\a-.5,\b-.75) -- (\a-.5,\b+.75) -- (\a+.5,\b+.75) -- (\a+.5,\b-.75) -- (\a-.5,\b-.75);
\draw [white] (\a,\b+.3) -- (\a,\b+.3) node {$\color{black}\scriptstyle\textrm{Burst}$};
\draw [white] (\a,\b) -- (\a,\b) node {$\color{black}\scriptstyle\textrm{Erasure}$};
\draw [white] (\a,\b-.3) -- (\a,\b-.3) node {$\color{black}\scriptstyle\textrm{Channel}$};
}
\end{tikzpicture}

==> Enhanced.tex <==
\begin{tikzpicture}

\def \a {0}{
\draw [white] (-1,-\a-.8) -- (-1,-\a-.8) node {$\color{black}\rvs^n_{3k+1},\rvs^n_{3k+2}$};
\fill [fill=white, draw=gray!50!black] (0,-.3-\a) -- (0,-2-\a) -- (1,-2-\a) -- (1,-.3-\a) -- (0,-.3-\a);
\draw [white] (.5,-\a-1.15) -- (.5,-\a-1.15) node {$\color{black}\scriptstyle\textrm{Encoder}$};
%\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{j}$};
\draw [->] (-.9,-1.15) -- (0,-1.15);
\draw [->] (1,-.4) -- (3,-.4);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{1}$};
\draw [->] (4,-.4) -- (5,-.4);
\draw [white] (5.5,-\a-0.4) -- (5.5,-\a-0.4) node {$\color{black}\hat{\rvs}^n_{3k+1}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\rvf_{3k+1}$};
\draw [->] (3.5,-\a+1) -- (3.5,-\a);
\draw [white] (4,-\a+.5) -- (4,-\a+.5) node {$\color{black}\rvs^n_{3k}$};
}
\def \a {1.5}{
%\draw [white] (-1.5,-\a-.4) -- (-1.5,-\a-.4) node {$\color{black}\bs_{j+1}^{n}$};
%\draw [->] (-1,-.4-\a) -- (0,-.4-\a);
\draw [->] (1,-.4-\a) -- (3,-.4-\a);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{2}$};
\draw [->] (4,-.4-\a) -- (5,-.4-\a);
\draw [white] (5.5,-\a-0.4) -- (5.5,-\a-0.4) node {$\color{black}\hat{\rvs}^n_{3k+2}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\rvf_{3k+2}$};
\draw [->] (3.5,-\a-1.8) -- (3.5,-\a-.8);
\draw [white] (4.2,-\a-1.3) -- (4.2,-\a-1.3) node {$\color{black}\rvs^n_{3k-1}$};
}

\draw [-] (2.5,-.4) -- (2.5,-1.7);
\draw [->] (2.5,-1.7) -- (3,-1.7);


\end{tikzpicture}

==> Gauss-Ach.tex <==
\begin{tikzpicture}
\def \a {-1}
\def \b {0}{
\draw [-] (-1.5+\a,\b) -- (-.5,\b);
\draw [dashed] (-1.8,\b-.7) -- (-1.8,\b+.9) -- (4.8,\b+.9) -- (4.8,\b-.7) -- (-1.8,\b-.7) ; 
\draw [white] (-.6,\b-.8) -- (-.6,\b-.8) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\fill [fill=white, draw=gray!50!black] (\a-.5,\b-.5) -- (\a-.5,\b+.5) -- (\a+.5,\b+.5) -- (\a+.5,\b-.5) -- (\a-.5,\b-.5);
\draw [white] (\a-1.5,\b+0.25) -- (\a-1.5,\b+0.25) node {$\color{black} \rvbs^n_{i}$};
\draw [white] (\a,\b+.2) -- (\a,\b+.2) node {$\color{black}\scriptstyle\textrm{SR}$};
\draw [white] (\a,\b-.2) -- (\a,\b-.2) node {$\color{black}\scriptstyle\textrm{Enc.}$};
}

\def \a {0}
\def \b {-2.5}{
\draw [dashed] (-0.8,\b-.6) -- (-.8,\b+.6) -- (3.2,\b+.6) -- (3.2,\b-.6) -- (-0.8,\b-.6) ; 
\draw [white] (-.6,\b+.7) -- (-.6,\b+.7) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\fill [fill=white, draw=gray!50!black] (\a-.5,\b-.5) -- (\a-.5,\b+.5) -- (\a+.5,\b+.5) -- (\a+.5,\b-.5) -- (\a-.5,\b-.5);
\draw [white] (\a-1.5,\b+0.25) -- (\a-1.5,\b+0.25) node {$\color{black} \scriptstyle\{\hat{\rvbt}^n_{i}\}$};
\draw [white] (\a-1.5,\b-0.25) -- (\a-1.5,\b-0.25) node {$\color{black} \scriptstyle i\notin \textrm{EPW}$};
\draw [white] (\a,\b+.2) -- (\a,\b+.2) node {$\color{black}\scriptstyle\textrm{SR}$};
\draw [white] (\a,\b-.2) -- (\a,\b-.2) node {$\color{black}\scriptstyle\textrm{Dec.}$};
\draw [-] (-1.5+\a,\b) -- (-.5,\b);
}


\def \a {1.5}
\def \b {0}{
\fill [fill=white, draw=gray!50!black] (\a-.9,\b-.5) -- (\a-.9,\b+.5) -- (\a+.9,\b+.5) -- (\a+.9,\b-.5) -- (\a-.9,\b-.5);
\draw [white] (\a-1.3,\b+.7) -- (\a-1.3,\b+.7) node {$\color{black}\scriptstyle (\rvm_{i,0},\ldots \rvm_{i,B})$};
\draw [white] (\a,\b+.3) -- (\a,\b+.3) node {$\color{black}\scriptstyle\textrm{Layer}$};
\draw [white] (\a,\b) -- (\a,\b) node {$\color{black}\scriptstyle\textrm{Reaarrangement}$};
\draw [white] (\a,\b-.3) -- (\a,\b-.3) node {$\color{black}\scriptstyle\textrm{Block}$};
\draw [-] (\a-2,\b) -- (\a-.9,\b);
}

\def \a {4}
\def \b {0}{
\fill [fill=white, draw=gray!50!black] (\a-.75,\b-.5) -- (\a-.75,\b+.5) -- (\a+.75,\b+.5) -- (\a+.75,\b-.5) -- (\a-.75,\b-.5);
\draw [white] (\a-1.1,\b+0.25) -- (\a-1.1,\b+0.25) node {$\color{black} \scriptstyle \{\rvbd^n_{i}\}$};
\draw [white] (\a,\b+.2) -- (\a,\b+.2) node {$\color{black}\scriptstyle\textrm{Prospicient}$};
\draw [white] (\a,\b-.2) -- (\a,\b-.2) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\draw [-] (\a-1.75,\b) -- (\a-.75,\b);
\draw [-] (\a,\b-.5) -- (\a,\b-2);
}

\def \a {2.25}
\def \b {-2.5}{
\fill [fill=white, draw=gray!50!black] (\a-.75,\b-.5) -- (\a-.75,\b+.5) -- (\a+.75,\b+.5) -- (\a+.75,\b-.5) -- (\a-.75,\b-.5);
\draw [white] (\a-1.25,\b+0.25) -- (\a-1.25,\b+0.25) node {$\color{black} \scriptstyle\{\rvbd_{i}^n\}$};
\draw [white] (\a-1.25,\b-0.25) -- (\a-1.25,\b-0.25) node {$\color{black} \scriptstyle i\notin \textrm{EPW}$};
\draw [white] (\a,\b+.2) -- (\a,\b+.2) node {$\color{black}\scriptstyle\textrm{Prospicient}$};
\draw [white] (\a,\b-.2) -- (\a,\b-.2) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [-] (\a-1.75,\b) -- (\a-.75,\b);
\draw [-] (\a+.75,\b) -- (\a+1.75,\b);
\draw [-] (\a+1.75,\b) -- (\a+1.75,\b+.5);
}

\def \a {4}
\def \b {-1.6}{
\fill [fill=gray!10!white, draw=gray!50!black] (\a-.5,\b-.75) -- (\a-.5,\b+.75) -- (\a+.5,\b+.75) -- (\a+.5,\b-.75) -- (\a-.5,\b-.75);
\draw [white] (\a,\b+.3) -- (\a,\b+.3) node {$\color{black}\scriptstyle\textrm{Burst}$};
\draw [white] (\a,\b) -- (\a,\b) node {$\color{black}\scriptstyle\textrm{Erasure}$};
\draw [white] (\a,\b-.3) -- (\a,\b-.3) node {$\color{black}\scriptstyle\textrm{Channel}$};
}
\end{tikzpicture}

==> LfLb2.tex <==
\begin{tikzpicture}
\def \a {0}
\def \b {0}{
\draw [dashed] (-0.8,\b-.6) -- (-.8,\b+.6) -- (3.95,\b+.6) -- (3.95,\b-.6) -- (-0.8,\b-.6) ;
\draw [-] (-0.45,\b-.5) -- (-.45,\b+.5) -- (1.45,\b+.5) -- (1.45,\b-.5) -- (-0.45,\b-.5) ;  
\draw [white] (.5,\b-.35) -- (.5,\b-.35) node {$\color{black}\scriptstyle\mathcal{L}$};
\draw [white] (-.6,\b-.7) -- (-.6,\b-.7) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\fill [fill=white, draw=gray!50!black] (\a-.25,\b-.25) -- (\a-.25,\b+.25) -- (\a+.25,\b+.25) -- (\a+.25,\b-.25) -- (\a-.25,\b-.25);
\draw [white] (\a-1.5,\b+0.25) -- (\a-1.5,\b+0.25) node {$\color{black} \rvbs^n_{i}$};
\draw [white] (\a,\b) -- (\a,\b) node {$\color{black}\scriptstyle\mathcal{L}_f$};
\draw [-] (-1.25+\a,\b) -- (-.25,\b);
}

\def \a {1}
\def \b {0}{
\fill [fill=white, draw=gray!50!black] (\a-.25,\b-.25) -- (\a-.25,\b+.25) -- (\a+.25,\b+.25) -- (\a+.25,\b-.25) -- (\a-.25,\b-.25);
\draw [white] (\a-.5,\b+0.25) -- (\a-.5,\b+0.25) node {$\color{black} \hat{\rvbs}^n_{i}$};
\draw [white] (\a,\b) -- (\a,\b) node {$\color{black}\scriptstyle\mathcal{L}_b$};
\draw [-] (-.75+\a,\b) -- (\a-.25,\b);
}

\def \a {0}
\def \b {-2.5}{
\draw [dashed] (-0.8,\b-.6) -- (-.8,\b+.6) -- (3.95,\b+.6) -- (3.95,\b-.6) -- (-0.8,\b-.6) ; 
\draw [-] (-0.45,\b-.5) -- (-.45,\b+.5) -- (1.45,\b+.5) -- (1.45,\b-.5) -- (-0.45,\b-.5) ;
\draw [white] (.5,\b-.35) -- (.5,\b-.35) node {$\color{black}\scriptstyle\mathcal{L}^{-1}$}; 
\draw [white] (-.6,\b+.7) -- (-.6,\b+.7) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\fill [fill=white, draw=gray!50!black] (\a-.25,\b-.25) -- (\a-.25,\b+.25) -- (\a+.25,\b+.25) -- (\a+.25,\b-.25) -- (\a-.25,\b-.25);
\draw [white] (\a-1.5,\b+0.25) -- (\a-1.5,\b+0.25) node {$\color{black} \rvbs^n_{i}$};
\draw [white] (\a,\b) -- (\a,\b) node {$\color{black}\scriptstyle\mathcal{L}^{-1}_f$};
\draw [-] (-1.25+\a,\b) -- (-.25,\b);
}

\def \a {1}
\def \b {-2.5}{
\fill [fill=white, draw=gray!50!black] (\a-.25,\b-.25) -- (\a-.25,\b+.25) -- (\a+.25,\b+.25) -- (\a+.25,\b-.25) -- (\a-.25,\b-.25);
\draw [white] (\a-.5,\b+0.25) -- (\a-.5,\b+0.25) node {$\color{black} \hat{\rvbs}^n_{i}$};
\draw [white] (\a,\b) -- (\a,\b) node {$\color{black}\scriptstyle\mathcal{L}_b^{-1}$};
\draw [-] (-.75+\a,\b) -- (\a-.25,\b);
}
\def \a {3}
\def \b {0}{
\fill [fill=white, draw=gray!50!black] (\a-.75,\b-.5) -- (\a-.75,\b+.5) -- (\a+.75,\b+.5) -- (\a+.75,\b-.5) -- (\a-.75,\b-.5);
\draw [white] (\a-1.25,\b+0.25) -- (\a-1.25,\b+0.25) node {$\color{black} \tilde{\rvbs}^n_{i}$};
\draw [white] (\a,\b+.2) -- (\a,\b+.2) node {$\color{black}\scriptstyle\textrm{Prospicient}$};
\draw [white] (\a,\b-.2) -- (\a,\b-.2) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\draw [-] (\a-1.75,\b) -- (\a-.75,\b);
\draw [-] (\a+.75,\b) -- (\a+1.75,\b);
\draw [-] (\a+1.75,\b) -- (\a+1.75,\b-.5);
}

\def \a {3}
\def \b {-2.5}{
\fill [fill=white, draw=gray!50!black] (\a-.75,\b-.5) -- (\a-.75,\b+.5) -- (\a+.75,\b+.5) -- (\a+.75,\b-.5) -- (\a-.75,\b-.5);
\draw [white] (\a-1.25,\b+0.25) -- (\a-1.25,\b+0.25) node {$\color{black} \tilde{\rvbs}^n_{i}$};
\draw [white] (\a,\b+.2) -- (\a,\b+.2) node {$\color{black}\scriptstyle\textrm{Prospicient}$};
\draw [white] (\a,\b-.2) -- (\a,\b-.2) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [-] (\a-1.75,\b) -- (\a-.75,\b);
\draw [-] (\a+.75,\b) -- (\a+1.75,\b);
\draw [-] (\a+1.75,\b) -- (\a+1.75,\b+.5);
}

\def \a {4.75}
\def \b {-1.25}{
\fill [fill=gray!10!white, draw=gray!50!black] (\a-.5,\b-.75) -- (\a-.5,\b+.75) -- (\a+.5,\b+.75) -- (\a+.5,\b-.75) -- (\a-.5,\b-.75);
\draw [white] (\a,\b+.3) -- (\a,\b+.3) node {$\color{black}\scriptstyle\textrm{Burst}$};
\draw [white] (\a,\b) -- (\a,\b) node {$\color{black}\scriptstyle\textrm{Erasure}$};
\draw [white] (\a,\b-.3) -- (\a,\b-.3) node {$\color{black}\scriptstyle\textrm{Channel}$};
}
\end{tikzpicture}

==> Successive-Refinement-2.tex <==
\noindent
\resizebox{3in}{1.7in}{
\begin{tikzpicture}
\draw [white] (-1.5,-.4) -- (-1.5,-.4) node {$\color{black}\bs_{i}^{n}$};
\def \a {0}{
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{Encoder}}$};
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{B}$};
\draw [-] (-1.3,-.4) -- (0,-.4);
\draw [-] (1,-.4) -- (3,-.4);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{Decoder}}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{B}$};
\draw [-] (4,-.4) -- (5,-.4);
\draw [white] (5.9,-\a-0.4) -- (5.9,-\a-0.4) node {$\color{black}\{\hat{\bs}_{i}^n\}_{d_{B+W}}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\scriptstyle\rvm_{i,B}$};
}
\def \a {1}{
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{Encoder}}$};
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{B-1}$};
\draw [-] (-1,-.4-\a) -- (0,-.4-\a);
\draw [-] (1,-.4-\a) -- (3,-.4-\a);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{Decoder}}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{B-1}$};
\draw [-] (4,-.4-\a) -- (5,-.4-\a);
\draw [white] (5.9,-\a-0.4) -- (5.9,-\a-0.4) node {$\color{black}\{\hat{\bs}_{i}^n\}_{d_{B+W-1}}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\scriptstyle\rvm_{i,B-1}$};
}
\draw [dotted] (.5,-2-.6)--(.5,-2-.2);
\draw [dotted] (3.5,-2-.6)--(3.5,-2-.2);
\def \a {3}{
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{Encoder}}$};
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{1}$};
\draw [-] (-1,-.4-\a) -- (0,-.4-\a);
\draw [-] (1,-.4-\a) -- (3,-.4-\a);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{Decoder}}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{1}$};
\draw [-] (4,-.4-\a) -- (5,-.4-\a);
\draw [white] (5.9,-\a-0.4) -- (5.9,-\a-0.4) node {$\color{black}\{\hat{\bs}_{i}^n\}_{d_{W+1}}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\scriptstyle\rvm_{i,1}$};
}
\def \a {4}{
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{Encoder}}$};
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{0}$};
\draw [-] (-1,-.4-\a) -- (0,-.4-\a);
\draw [-] (1,-.4-\a) -- (3,-.4-\a);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{Decoder}}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{0}$};
\draw [-] (4,-.4-\a) -- (5,-.4-\a);
\draw [white] (5.9,-\a-0.4) -- (5.9,-\a-0.4) node {$\color{black}\{\hat{\bs}_{i}^n\}_{d_{0}}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\scriptstyle\rvm_{i,0}$};
}

\draw [-] (-1,-.4) -- (-1,-4.4);
\draw [-] (2.8,-.4) -- (2.8,-4.1);
\draw [-] (2.6,-1.4) -- (2.6,-4.2);
\draw [-] (2.4,-3.4) -- (2.4,-4.3);

\draw [-] (2.8,-1.3) -- (3,-1.3);
\draw [-] (2.8,-3.2) -- (3,-3.2);
\draw [-] (2.6,-3.3) -- (3,-3.3);
\draw [-] (2.8,-4.1) -- (3,-4.1);
\draw [-] (2.6,-4.2) -- (3,-4.2);
\draw [-] (2.4,-4.3) -- (3,-4.3);

\end{tikzpicture}}

==> alignment.tex <==
\begin{tikzpicture}

\draw [-] (0.5,-.25) -- (7.5,-3.75);
\draw [-] (1.9,-.25) -- (8.9,-3.75);
\draw [-] (0.5,-.95) -- (6.1,-3.75);

\fill [fill=green!20!white, draw=gray!50!black] (0,-.5) -- (0,0) -- (1,0) -- (1,-.5) -- (0,-.5);
\fill [fill=blue!35!white, draw=gray!50!black] (0,-1.2) -- (0,-.7) -- (1,-.7) -- (1,-1.2) -- (0,-1.2);
\fill [fill=white, draw=gray!50!black] (0,-1.9) -- (0,-1.4) -- (1,-1.4) -- (1,-1.9) -- (0,-1.9);
\draw [dotted] (0.5,-2.2) -- (0.5,-2.5);
\fill [fill=gray!15!white, draw=gray!50!black] (0,-3.3) -- (0,-2.8) -- (1,-2.8) -- (1,-3.3) -- (0,-3.3);
\fill [fill=white, draw=gray!50!black] (0,-4) -- (0,-3.5) -- (1,-3.5) -- (1,-4) -- (0,-4);

\fill [fill=red!50!white, draw=gray!50!black] (1.4,-.5) -- (1.4,0) -- (2.4,0) -- (2.4,-.5) -- (1.4,-.5);
\fill [fill=green!20!white, draw=gray!50!black] (1.4,-1.2) -- (1.4,-.7) -- (2.4,-.7) -- (2.4,-1.2) -- (1.4,-1.2);
\fill [fill=blue!35!white, draw=gray!50!black] (1.4,-1.9) -- (1.4,-1.4) -- (2.4,-1.4) -- (2.4,-1.9) -- (1.4,-1.9);
\draw [dotted] (1.9,-2.2) -- (1.9,-2.5);
\fill [fill=white, draw=gray!50!black] (1.4,-3.3) -- (1.4,-2.8) -- (2.4,-2.8) -- (2.4,-3.3) -- (1.4,-3.3);
\fill [fill=gray!15!white, draw=gray!50!black] (1.4,-4) -- (1.4,-3.5) -- (2.4,-3.5) -- (2.4,-4) -- (1.4,-4);

\fill [fill=white, draw=gray!50!black] (2.8,-.5) -- (2.8,0) -- (3.8,0) -- (3.8,-.5) -- (2.8,-.5);
\fill [fill=red!50!white, draw=gray!50!black] (2.8,-1.2) -- (2.8,-.7) -- (3.8,-.7) -- (3.8,-1.2) -- (2.8,-1.2);
\fill [fill=green!20!white, draw=gray!50!black] (2.8,-1.9) -- (2.8,-1.4) -- (3.8,-1.4) -- (3.8,-1.9) -- (2.8,-1.9);
\draw [dotted] (3.3,-2.2) -- (3.3,-2.5);
\fill [fill=white, draw=gray!50!black] (2.8,-3.3) -- (2.8,-2.8) -- (3.8,-2.8) -- (3.8,-3.3) -- (2.8,-3.3);
\fill [fill=white, draw=gray!50!black] (2.8,-4) -- (2.8,-3.5) -- (3.8,-3.5) -- (3.8,-4) -- (2.8,-4);

\draw [dotted] (4.6,-.25) -- (4.8,-.25);
\draw [dotted] (4.6,-.95) -- (4.8,-.95);
\draw [dotted] (4.6,-1.65) -- (4.8,-1.65);
\draw [dotted] (4.6,-3.05) -- (4.8,-3.05);
\draw [dotted] (4.6,-3.75) -- (4.8,-3.75);

\fill [fill=white, draw=gray!50!black] (5.6,-.5) -- (5.6,0) -- (6.6,0) -- (6.6,-.5) -- (5.6,-.5);
\fill [fill=white, draw=gray!50!black] (5.6,-1.2) -- (5.6,-.7) -- (6.6,-.7) -- (6.6,-1.2) -- (5.6,-1.2);
\fill [fill=white, draw=gray!50!black] (5.6,-1.9) -- (5.6,-1.4) -- (6.6,-1.4) -- (6.6,-1.9) -- (5.6,-1.9);
\draw [dotted] (6.1,-2.2) -- (6.1,-2.5);
\fill [fill=green!20!white, draw=gray!50!black] (5.6,-3.3) -- (5.6,-2.8) -- (6.6,-2.8) -- (6.6,-3.3) -- (5.6,-3.3);
\fill [fill=blue!35!white, draw=gray!50!black] (5.6,-4) -- (5.6,-3.5) -- (6.6,-3.5) -- (6.6,-4) -- (5.6,-4);

\fill [fill=white, draw=gray!50!black] (7,-.5) -- (7,0) -- (8,0) -- (8,-.5) -- (7,-.5);
\fill [fill=white, draw=gray!50!black] (7,-1.2) -- (7,-.7) -- (8,-.7) -- (8,-1.2) -- (7,-1.2);
\fill [fill=white, draw=gray!50!black] (7,-1.9) -- (7,-1.4) -- (8,-1.4) -- (8,-1.9) -- (7,-1.9);
\draw [dotted] (7.5,-2.2) -- (7.5,-2.5);
\fill [fill=red!50!white, draw=gray!50!black] (7,-3.3) -- (7,-2.8) -- (8,-2.8) -- (8,-3.3) -- (7,-3.3);
\fill [fill=green!20!white, draw=gray!50!black] (7,-4) -- (7,-3.5) -- (8,-3.5) -- (8,-4) -- (7,-4);

\fill [fill=white, draw=gray!50!black] (8.4,-.5) -- (8.4,0) -- (9.4,0) -- (9.4,-.5) -- (8.4,-.5);
\fill [fill=white, draw=gray!50!black] (8.4,-1.2) -- (8.4,-.7) -- (9.4,-.7) -- (9.4,-1.2) -- (8.4,-1.2);
\fill [fill=white, draw=gray!50!black] (8.4,-1.9) -- (8.4,-1.4) -- (9.4,-1.4) -- (9.4,-1.9) -- (8.4,-1.9);
\draw [dotted] (8.9,-2.2) -- (8.9,-2.5);
\fill [fill=white, draw=gray!50!black] (8.4,-3.3) -- (8.4,-2.8) -- (9.4,-2.8) -- (9.4,-3.3) -- (8.4,-3.3);
\fill [fill=red!50!white, draw=gray!50!black] (8.4,-4) -- (8.4,-3.5) -- (9.4,-3.5) -- (9.4,-4) -- (8.4,-4);

\draw [dotted] (10.2,-.25) -- (10.4,-.25);
\draw [dotted] (10.2,-.95) -- (10.4,-.95);
\draw [dotted] (10.2,-1.65) -- (10.4,-1.65);
\draw [dotted] (10.2,-3.05) -- (10.4,-3.05);
\draw [dotted] (10.2,-3.75) -- (10.4,-3.75);

\fill [fill=white, draw=gray!50!black] (11.2,-.5) -- (11.2,0) -- (12.2,0) -- (12.2,-.5) -- (11.2,-.5);
\fill [fill=white, draw=gray!50!black] (11.2,-1.2) -- (11.2,-.7) -- (12.2,-.7) -- (12.2,-1.2) -- (11.2,-1.2);
\fill [fill=white, draw=gray!50!black] (11.2,-1.9) -- (11.2,-1.4) -- (12.2,-1.4) -- (12.2,-1.9) -- (11.2,-1.9);
\draw [dotted] (11.7,-2.2) -- (11.7,-2.5);
\fill [fill=white, draw=gray!50!black] (11.2,-3.3) -- (11.2,-2.8) -- (12.2,-2.8) -- (12.2,-3.3) -- (11.2,-3.3);
\fill [fill=white, draw=gray!50!black] (11.2,-4) -- (11.2,-3.5) -- (12.2,-3.5) -- (12.2,-4) -- (11.2,-4);


\draw [white] (.5,0.5) -- (.5,0.5) node {$\color{black}\scriptstyle \bc_{i-W}$};
\draw [white] (0.5,-0.25) -- (0.5,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (0.5,-.95) -- (0.5,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (0.5,-1.65) -- (0.5,-1.65) node {$\color{black}\scriptstyle 2$};
\draw [white] (0.5,-3.05) -- (0.5,-3.05) node {$\color{black}{\scriptstyle B-1}$};
\draw [white] (0.5,-3.75) -- (0.5,-3.75) node {$\color{black}\scriptstyle B$};

\draw [white] (1.9,0.5) -- (1.9,0.5) node {$\color{black}\scriptstyle \bc_{i-W+1}$};
\draw [white] (1.9,-0.25) -- (1.9,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (1.9,-.95) -- (1.9,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (1.9,-1.65) -- (1.9,-1.65) node {$\color{black}\scriptstyle 2$};
\draw [white] (1.9,-3.05) -- (1.9,-3.05) node {$\color{black}{\scriptstyle B-1}$};
\draw [white] (1.9,-3.75) -- (1.9,-3.75) node {$\color{black}\scriptstyle B$};

\draw [white] (3.3,0.5) -- (3.3,0.5) node {$\color{black}\scriptstyle \bc_{i-W+2}$};
\draw [white] (3.3,-0.25) -- (3.3,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (3.3,-.95) -- (3.3,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (3.3,-1.65) -- (3.3,-1.65) node {$\color{black}\scriptstyle 2$};
\draw [white] (3.3,-3.05) -- (3.3,-3.05) node {$\color{black}{\scriptstyle B-1}$};
\draw [white] (3.3,-3.75) -- (3.3,-3.75) node {$\color{black}\scriptstyle B$};

\draw [white] (6.1,0.5) -- (6.1,0.5) node {$\color{black}\scriptstyle \bc_{i-W+B}$};
\draw [white] (6.1,-0.25) -- (6.1,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (6.1,-.95) -- (6.1,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (6.1,-1.65) -- (6.1,-1.65) node {$\color{black}\scriptstyle 2$};
\draw [white] (6.1,-3.05) -- (6.1,-3.05) node {$\color{black}{\scriptstyle B-1}$};
\draw [white] (6.1,-3.75) -- (6.1,-3.75) node {$\color{black}\scriptstyle B$};

\draw [white] (7.5,0.5) -- (7.5,0.5) node {$\color{black}\scriptstyle \bc_{i-W+B+1}$};
\draw [white] (7.5,-0.25) -- (7.5,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (7.5,-.95) -- (7.5,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (7.5,-1.65) -- (7.5,-1.65) node {$\color{black}\scriptstyle 2$};
\draw [white] (7.5,-3.05) -- (7.5,-3.05) node {$\color{black}{\scriptstyle B-1}$};
\draw [white] (7.5,-3.75) -- (7.5,-3.75) node {$\color{black}\scriptstyle B$};

\draw [white] (8.9,0.5) -- (8.9,0.5) node {$\color{black}\scriptstyle  \bc_{i-W+B+2}$};
\draw [white] (8.9,-0.25) -- (8.9,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (8.9,-.95) -- (8.9,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (8.9,-1.65) -- (8.9,-1.65) node {$\color{black}\scriptstyle 2$};
\draw [white] (8.9,-3.05) -- (8.9,-3.05) node {$\color{black}{\scriptstyle B-1}$};
\draw [white] (8.9,-3.75) -- (8.9,-3.75) node {$\color{black}\scriptstyle B$};

\draw [white] (11.7,0.5) -- (11.7,0.5) node {$\color{black} \scriptstyle \bc_{i}$};
\draw [white] (11.7,-0.25) -- (11.7,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (11.7,-.95) -- (11.7,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (11.7,-1.65) -- (11.7,-1.65) node {$\color{black}\scriptstyle 2$};
\draw [white] (11.7,-3.05) -- (11.7,-3.05) node {$\color{black}{\scriptstyle B-1}$};
\draw [white] (11.7,-3.75) -- (11.7,-3.75) node {$\color{black}\scriptstyle B$};
\end{tikzpicture}


==> codingScheme.tex <==
\noindent
\resizebox{5in}{3in}{
\begin{tikzpicture}
\fill[gray!30!white] (0,-1) -- (12,-9) -- (0,-9) -- (0,-1);

\draw [dashed](.85,-9.2) rectangle (5.15,.5);
\draw [dashed](5.35,-9.2) rectangle (12.65,.5);


\draw [-](1.5,-1) -- (13.5,-9);
\draw [-](4.5,-1) -- (13.5,-7);
\draw [-](6,-1) -- (15,-7);
\draw [-](7.5,-1) -- (15,-6);
\draw [-](10.5,-1) -- (12,-2);
\draw [-](13.5,-1) -- (15,-2);
\draw [-](12,-1) -- (13.5,-2);
\draw [-](13.5,-4) -- (15,-5);

\draw [white] (0,0) -- (0,0) node {$\color{black}s_{i-p}$};
\draw [white] (1.5,0) -- (1.5,0) node {$\color{black}s_{i-p+1}$};

\draw [dotted](2.5,0) -- (3.5,0);

\draw [white] (4.5,0) -- (4.5,0) node {$\color{black}s_{i-W-1}$};
\draw [white] (6,0) -- (6,0) node {$\color{black}s_{i-W}$};
\draw [white] (7.5,0) -- (7.5,0) node {$\color{black}s_{i-W+1}$};

\draw [dotted](8.5,0) -- (9.5,0);

\draw [white] (10.5,0) -- (10.5,0) node {$\color{black}s_{i-2}$};
\draw [white] (12,0) -- (12,0) node {$\color{black}s_{i-1}$};
\draw [white] (13.5,0) -- (13.5,0) node {$\color{black}s_{i}$};
\draw [white] (15,0) -- (15,0) node {$\color{black}s_{i+1}$};

\draw [white] (-.5,-1) -- (-.5,-1) node {$\color{black}{\textrm{\small 0}}$};
\draw [white] (-.5,-2) -- (-.5,-2) node {$\color{black}\textrm{\small 1}$};
\draw [white] (-.5,-4) -- (-.5,-4) node {$\color{black}\textrm{\small B}$};
\draw [white] (-.5,-5) -- (-.5,-5) node {$\color{black}\textrm{\small B+1}$};
\draw [white] (-.5,-6) -- (-.5,-6) node {$\color{black}\textrm{\small B+2}$};
\draw [white] (-.5,-8) -- (-.5,-8) node {$\color{black}\textrm{\small p-2}$};
\draw [white] (-.5,-9) -- (-.5,-9) node {$\color{black}\textrm{\small p-1}$};
%\draw [white] (-.5,-10) -- (-.5,-10) node {$\color{black}\textrm{\small p}$};

\draw [fill=gray!30!white, draw=gray!50!black] (0,-1) circle (8pt);
\draw [fill=gray!30!white, draw=gray!50!black] (0,-2) circle (7.5pt);
\draw [dotted] (0,-2.8) -- (0,-3.2);
\draw [fill=gray!30!white, draw=gray!50!black] (0,-4) circle (6pt);
\draw [fill=gray!30!white, draw=gray!50!black] (0,-5) circle (5.5pt);
\draw [fill=gray!30!white, draw=gray!50!black] (0,-6) circle (5pt);
\draw [dotted] (0,-6.8) -- (0,-7.2);
\draw [fill=gray!30!white, draw=gray!50!black] (0,-8) circle (4pt);
\draw [fill=gray!30!white, draw=gray!50!black] (0,-9) circle (3.5pt);
%\draw [fill=gray!30!white, draw=gray!50!black] (0,-10) circle (3pt);


\draw [fill=white, draw=gray!50!black] (1.5,-1) circle (8pt);
\draw [fill=gray!30!white, draw=gray!50!black] (1.5,-2) circle (7.5pt);
\draw [dotted] (1.5,-2.8) -- (1.5,-3.2);
\draw [fill=gray!30!white, draw=gray!50!black] (1.5,-4) circle (6pt);
\draw [fill=gray!30!white, draw=gray!50!black] (1.5,-5) circle (5.5pt);
\draw [fill=gray!30!white, draw=gray!50!black] (1.5,-6) circle (5pt);
\draw [dotted] (1.5,-6.8) -- (1.5,-7.2);
\draw [fill=gray!30!white, draw=gray!50!black] (1.5,-8) circle (4pt);
\draw [fill=gray!30!white, draw=gray!50!black] (1.5,-9) circle (3.5pt);
%\draw [fill=gray!30!white, draw=gray!50!black] (1.5,-10) circle (3pt);


\draw [fill=white, draw=gray!50!black] (4.5,-1) circle (8pt);
\draw [fill=white, draw=gray!50!black] (4.5,-2) circle (7.5pt);
\draw [dotted] (4.5,-2.8) -- (4.5,-3.2);
\draw [fill=gray!30!white, draw=gray!50!black] (4.5,-4) circle (6pt);
\draw [fill=gray!30!white, draw=gray!50!black] (4.5,-5) circle (5.5pt);
\draw [fill=gray!30!white, draw=gray!50!black] (4.5,-6) circle (5pt);
\draw [dotted] (4.5,-6.8) -- (4.5,-7.2);
\draw [fill=gray!30!white, draw=gray!50!black] (4.5,-8) circle (4pt);
\draw [fill=gray!30!white, draw=gray!50!black] (4.5,-9) circle (3.5pt);
%\draw [fill=gray!30!white, draw=gray!50!black] (4.5,-10) circle (3pt);


\filldraw [fill=green!10!white, draw=green!50!black] (6,-1) circle (8pt);
\draw [fill=white, draw=gray!50!black] (6,-2) circle (7.5pt);
\draw [dotted] (6,-2.8) -- (6,-3.2);
\draw [fill=white, draw=gray!50!black] (6,-4) circle (6pt);
\draw [fill=gray!30!white, draw=gray!50!black] (6,-5) circle (5.5pt);
\draw [fill=gray!30!white, draw=gray!50!black] (6,-6) circle (5pt);
\draw [dotted] (6,-6.8) -- (6,-7.2);
\draw [fill=gray!30!white, draw=gray!50!black] (6,-8) circle (4pt);
\draw [fill=gray!30!white, draw=gray!50!black] (6,-9) circle (3.5pt);
%\draw [fill=gray!30!white, draw=gray!50!black] (6,-10) circle (3pt);


\draw [fill=red!40!white, draw=red!50!black] (7.5,-1) circle (8pt);
\draw [fill=white, draw=gray!50!black] (7.5,-2) circle (7.5pt);
\draw [dotted] (7.5,-2.8) -- (7.5,-3.2);
\draw [fill=white, draw=gray!50!black] (7.5,-4) circle (6pt);
\draw [fill=white, draw=gray!50!black] (7.5,-5) circle (5.5pt);
\draw [fill=gray!30!white, draw=gray!50!black] (7.5,-6) circle (5pt);
\draw [dotted] (7.5,-6.8) -- (7.5,-7.2);
\draw [fill=gray!30!white, draw=gray!50!black] (7.5,-8) circle (4pt);
\draw [fill=gray!30!white, draw=gray!50!black] (7.5,-9) circle (3.5pt);
%\draw [fill=gray!30!white, draw=gray!50!black] (7.5,-10) circle (3pt);

\draw [dotted] (2.7,-1) -- (3.3,-1);
\draw [dotted] (2.7,-2) -- (3.3,-2);
\draw [dotted] (2.7,-4) -- (3.3,-4);
\draw [dotted] (2.7,-5) -- (3.3,-5);
\draw [dotted] (2.7,-6) -- (3.3,-6);
\draw [dotted] (2.7,-8) -- (3.3,-8);
\draw [dotted] (2.7,-9) -- (3.3,-9);
%\draw [dotted] (2.7,-10) -- (3.3,-10);

\draw [dotted] (8.7,-1) -- (9.3,-1);
\draw [dotted] (8.7,-2) -- (9.3,-2);
\draw [dotted] (8.7,-4) -- (9.3,-4);
\draw [dotted] (8.7,-5) -- (9.3,-5);
\draw [dotted] (8.7,-6) -- (9.3,-6);
\draw [dotted] (8.7,-8) -- (9.3,-8);
\draw [dotted] (8.7,-9) -- (9.3,-9);
%\draw [dotted] (8.7,-10) -- (9.3,-10);



\draw [fill=white, draw=gray!50!black] (12,-1) circle (8pt);
\draw [fill=white, draw=gray!50!black] (12,-2) circle (7.5pt);
\draw [dotted] (12,-2.8) -- (12,-3.2);
\draw [fill=white, draw=gray!50!black] (12,-4) circle (6pt);
\draw [fill=white, draw=gray!50!black] (12,-5) circle (5.5pt);
\draw [fill=white, draw=gray!50!black] (12,-6) circle (5pt);
\draw [dotted] (12,-6.8) -- (12,-7.2);
\draw [fill=white, draw=gray!50!black] (12,-8) circle (4pt);
\draw [fill=gray!30!white, draw=gray!50!black] (12,-9) circle (3.5pt);
%\draw [fill=gray!30!white, draw=gray!50!black] (12,-10) circle (3pt);



\draw [fill=white, draw=gray!50!black] (10.5,-1) circle (8pt);
\draw [fill=white, draw=gray!50!black] (10.5,-2) circle (7.5pt);
\draw [dotted] (10.5,-2.8) -- (10.5,-3.2);
\draw [fill=white, draw=gray!50!black] (10.5,-4) circle (6pt);
\draw [fill=white, draw=gray!50!black] (10.5,-5) circle (5.5pt);
\draw [dotted] (10.5,-5.8) -- (10.5,-6.2);
\draw [fill=white, draw=gray!50!black] (10.5,-7) circle (4.5pt);
\draw [fill=gray!30!white, draw=gray!50!black] (10.5,-8) circle (4pt);
\draw [fill=gray!30!white, draw=gray!50!black] (10.5,-9) circle (3.5pt);
%\draw [fill=gray!30!white, draw=gray!50!black] (10.5,-10) circle (3pt);


\draw [fill=white, draw=gray!50!black] (13.5,-1) circle (8pt);
\draw [fill=white, draw=gray!50!black] (13.5,-2) circle (7.5pt);
\draw [dotted] (13.5,-2.8) -- (13.5,-3.2);
\draw [fill=white, draw=gray!50!black] (13.5,-4) circle (6pt);
\draw [fill=white, draw=gray!50!black] (13.5,-5) circle (5.5pt);
\draw [fill=white, draw=gray!50!black] (13.5,-6) circle (5pt);
\filldraw [fill=green!10!white, draw=green!50!black] (13.5,-7) circle (4.5pt);

\draw [dotted] (13.5,-7.8) -- (13.5,-8.2);

\filldraw [fill=green!10!white, draw=green!50!black] (13.5,-9) circle (3.5pt);
%\draw [fill=gray!30!white, draw=gray!50!black] (13.5,-10) circle (3pt);

\draw [fill=white, draw=gray!50!black] (15,-1) circle (8pt);
\draw [fill=white, draw=gray!50!black] (15,-2) circle (7.5pt);
\draw [dotted] (15,-2.8) -- (15,-3.2);
\draw [fill=white, draw=gray!50!black] (15,-4) circle (6pt);
\draw [fill=white, draw=gray!50!black] (15,-5) circle (5.5pt);
\draw [fill=white, draw=gray!50!black] (15,-6) circle (5pt);
\filldraw [fill=red!40!white, draw=red!50!black] (15,-7) circle (4.5pt);

\draw [dotted] (15,-7.8) -- (15,-8.2);

\filldraw [fill=red!40!white, draw=red!50!black] (15,-9) circle (3.5pt);
%\draw [fill=white, draw=gray!50!black] (15,-10) circle (3pt);


\draw (6,-3) ellipse (15pt and 40pt);
\draw (13.5,-8) ellipse (15pt and 40pt);
\draw (7.5,-3) ellipse (15pt and 40pt);
\draw (15,-8) ellipse (15pt and 40pt);

\draw [white] (3,-9.5) -- (3,-9.5) node {$\color{black}\textrm{Erased}$};
\draw [white] (9,-9.5) -- (9,-9.5) node {$\color{black}\textrm{Not to be recovered}$};

\draw [->](14,-3.8) -- (14,-2);
\draw [->](14,-4.2) -- (14,-6);
\draw [white] (14,-4) -- (14,-4) node {$\color{black}\textrm{W}$};

\draw [->](14,-7.8) -- (14,-7);
\draw [->](14,-8.2) -- (14,-9);
\draw [white] (14,-8) -- (14,-8) node {$\color{black}\textrm{B}$};

\end{tikzpicture}}


==> detSrcModel.tex <==
\begin{tikzpicture}

\draw [dashed](12.5-.7,-6.9) -- (12.5-.7,.2)-- (12.5+.7,.2) -- (12.5+.7,-6.9) --(12.5-.7,-6.9);
\draw [->] (13.5,-1.5) -- (13.5,-.7);
\draw [->] (13.5,-2) -- (13.5,-3.3);
\draw [white] (13.5,-1.75) -- (13.5,-1.75) node {$\color{black}  {W}$};

\draw [->] (13.5,-5) -- (13.5,-3.5);
\draw [->] (13.5,-5.5) -- (13.5,-6.8);
\draw [white] (13.5,-5.25) -- (13.5,-5.25) node {$\color{black}  {B}$};

\draw [dashed](7-.7,-6.9) -- (7-.7,.2)-- (11+.7,.2) -- (11+.7,-6.9) --(7-.7,-6.9);
\draw [dashed](0-.7,-6.9) -- (0-.7,.2)-- (5.5+.7,.2) -- (5.5+.7,-6.9) --(0-.7,-6.9);
\draw [white] (2.75,-7.1) -- (2.75,-7.1) node {$\color{black}\textrm{Erased}$};
\draw [white] (9,-7.1) -- (9,-7.1) node {$\color{black}\textrm{Not to be recovered}$};

\draw [-] (0,-.25) -- (12.5,-6.55);
\draw [-] (5.7,-.25) -- (12.5,-3.75);
\draw [-] (7.2,-.25) -- (12.5,-3.05);
\draw [-] (11,-.25) -- (12.5,-.95);

\draw [dotted] (9.5,-.25) -- (10,-.25);
\draw [dotted] (9.5,-.95) -- (10,-.95);
\draw [dotted] (9.5,-1.65) -- (10,-1.65);
\draw [dotted] (9.5,-3.05) -- (10,-3.05);
\draw [dotted] (9.5,-3.75) -- (10,-3.75);
\draw [dotted] (9.5,-4.45) -- (10,-4.45);
\draw [dotted] (9.5,-5.85) -- (10,-5.85);
\draw [dotted] (9.5,-6.55) -- (10,-6.55);

\draw [dotted] (3.5,-.25) -- (4,-.25);
\draw [dotted] (3.5,-.95) -- (4,-.95);
\draw [dotted] (3.5,-1.65) -- (4,-1.65);
\draw [dotted] (3.5,-3.05) -- (4,-3.05);
\draw [dotted] (3.5,-3.75) -- (4,-3.75);
\draw [dotted] (3.5,-4.45) -- (4,-4.45);
\draw [dotted] (3.5,-5.85) -- (4,-5.85);
\draw [dotted] (3.5,-6.55) -- (4,-6.55);

%\foreach \t in {0,1.5,5.5,7,8.5,11,12.5}

\def \t {0}{
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-.5) -- (\t-.6,0) -- (\t+.6,0) -- (\t+.6,-.5) -- (\t-.6,-.5);
\fill [fill=white, draw=gray!50!black] (\t-.6,-1.2) -- (\t-.6,-.7) -- (\t+.6,-.7) -- (\t+.6,-1.2) -- (\t-.6,-1.2);
\fill [fill=white, draw=gray!50!black] (\t-.6,-1.9) -- (\t-.6,-1.4) -- (\t+.6,-1.4) -- (\t+.6,-1.9) -- (\t-.6,-1.9);
\draw [dotted] (\t,-3.3) -- (\t,-4.3);
\fill [fill=white, draw=gray!50!black] (\t-.6,-6.1) -- (\t-.6,-5.6) -- (\t+.6,-5.6) -- (\t+.6,-6.1) -- (\t-.6,-6.1);
\fill [fill=white, draw=gray!50!black] (\t-.6,-6.8) -- (\t-.6,-6.3) -- (\t+.6,-6.3) -- (\t+.6,-6.8) -- (\t-.6,-6.8);

\draw [white] (\t,0.5) -- (\t,0.5) node {$\color{black}  \bs_{i-B-W}$};
\draw [white] (\t,-0.25) -- (\t,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (\t,-.95) -- (\t,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (\t,-1.65) -- (\t,-1.65) node {$\color{black}\scriptstyle 2$};
\draw [white] (\t,-5.85) -- (\t,-5.85) node {$\color{black}\scriptstyle W+B-1$};
\draw [white] (\t,-6.55) -- (\t,-6.55) node {$\color{black}\scriptstyle W+B$};}

\def \t {1.5}{
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-.5) -- (\t-.6,0) -- (\t+.6,0) -- (\t+.6,-.5) -- (\t-.6,-.5);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-1.2) -- (\t-.6,-.7) -- (\t+.6,-.7) -- (\t+.6,-1.2) -- (\t-.6,-1.2);
\fill [fill=white, draw=gray!50!black] (\t-.6,-1.9) -- (\t-.6,-1.4) -- (\t+.6,-1.4) -- (\t+.6,-1.9) -- (\t-.6,-1.9);
\draw [dotted] (\t,-3.3) -- (\t,-4.3);
\fill [fill=white, draw=gray!50!black] (\t-.6,-6.1) -- (\t-.6,-5.6) -- (\t+.6,-5.6) -- (\t+.6,-6.1) -- (\t-.6,-6.1);
\fill [fill=white, draw=gray!50!black] (\t-.6,-6.8) -- (\t-.6,-6.3) -- (\t+.6,-6.3) -- (\t+.6,-6.8) -- (\t-.6,-6.8);

\draw [white] (\t,0.5) -- (\t,0.5) node {$\color{black}  \bs_{i-B-W+1}$};
\draw [white] (\t,-0.25) -- (\t,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (\t,-.95) -- (\t,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (\t,-1.65) -- (\t,-1.65) node {$\color{black}\scriptstyle 2$};
\draw [white] (\t,-5.85) -- (\t,-5.85) node {$\color{black}\scriptstyle W+B-1$};
\draw [white] (\t,-6.55) -- (\t,-6.55) node {$\color{black}\scriptstyle W+B$};}

\def \t {5.5}{
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-.5) -- (\t-.6,0) -- (\t+.6,0) -- (\t+.6,-.5) -- (\t-.6,-.5);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-1.2) -- (\t-.6,-.7) -- (\t+.6,-.7) -- (\t+.6,-1.2) -- (\t-.6,-1.2);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-1.9) -- (\t-.6,-1.4) -- (\t+.6,-1.4) -- (\t+.6,-1.9) -- (\t-.6,-1.9);
\draw [dotted] (\t,-2.2) -- (\t,-2.5);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-3.3) -- (\t-.6,-2.8) -- (\t+.6,-2.8) -- (\t+.6,-3.3) -- (\t-.6,-3.3);
\fill [fill=white, draw=gray!50!black] (\t-.6,-4) -- (\t-.6,-3.5) -- (\t+.6,-3.5) -- (\t+.6,-4) -- (\t-.6,-4);
\fill [fill=white, draw=gray!50!black] (\t-.6,-4.7) -- (\t-.6,-4.2) -- (\t+.6,-4.2) -- (\t+.6,-4.7) -- (\t-.6,-4.7);
\draw [dotted] (\t,-5) -- (\t,-5.3);
\fill [fill=white, draw=gray!50!black] (\t-.6,-6.1) -- (\t-.6,-5.6) -- (\t+.6,-5.6) -- (\t+.6,-6.1) -- (\t-.6,-6.1);
\fill [fill=white, draw=gray!50!black] (\t-.6,-6.8) -- (\t-.6,-6.3) -- (\t+.6,-6.3) -- (\t+.6,-6.8) -- (\t-.6,-6.8);

\draw [white] (\t,0.5) -- (\t,0.5) node {$\color{black}  \bs_{i-W-1}$};
\draw [white] (\t,-0.25) -- (\t,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (\t,-.95) -- (\t,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (\t,-1.65) -- (\t,-1.65) node {$\color{black}\scriptstyle 2$};
\draw [white] (\t,-3.05) -- (\t,-3.05) node {$\color{black}{\scriptstyle B-1}$};
\draw [white] (\t,-3.75) -- (\t,-3.75) node {$\color{black}\scriptstyle B$};
\draw [white] (\t,-4.45) -- (\t,-4.45) node {$\color{black}\scriptstyle B+1$};
\draw [white] (\t,-5.85) -- (\t,-5.85) node {$\color{black}\scriptstyle W+B-1$};
\draw [white] (\t,-6.55) -- (\t,-6.55) node {$\color{black}\scriptstyle W+B$};}

\def \t {7}{
\fill [fill=red!40!white, draw=gray!50!black] (\t-.6,-.5) -- (\t-.6,0) -- (\t+.6,0) -- (\t+.6,-.5) -- (\t-.6,-.5);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-1.2) -- (\t-.6,-.7) -- (\t+.6,-.7) -- (\t+.6,-1.2) -- (\t-.6,-1.2);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-1.9) -- (\t-.6,-1.4) -- (\t+.6,-1.4) -- (\t+.6,-1.9) -- (\t-.6,-1.9);
\draw [dotted] (\t,-2.2) -- (\t,-2.5);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-3.3) -- (\t-.6,-2.8) -- (\t+.6,-2.8) -- (\t+.6,-3.3) -- (\t-.6,-3.3);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-4) -- (\t-.6,-3.5) -- (\t+.6,-3.5) -- (\t+.6,-4) -- (\t-.6,-4);
\fill [fill=white, draw=gray!50!black] (\t-.6,-4.7) -- (\t-.6,-4.2) -- (\t+.6,-4.2) -- (\t+.6,-4.7) -- (\t-.6,-4.7);
\draw [dotted] (\t,-5) -- (\t,-5.3);
\fill [fill=white, draw=gray!50!black] (\t-.6,-6.1) -- (\t-.6,-5.6) -- (\t+.6,-5.6) -- (\t+.6,-6.1) -- (\t-.6,-6.1);
\fill [fill=white, draw=gray!50!black] (\t-.6,-6.8) -- (\t-.6,-6.3) -- (\t+.6,-6.3) -- (\t+.6,-6.8) -- (\t-.6,-6.8);

\draw [white] (\t,0.5) -- (\t,0.5) node {$\color{black} \bs_{i-W}$};
\draw [white] (\t,-0.25) -- (\t,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (\t,-.95) -- (\t,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (\t,-1.65) -- (\t,-1.65) node {$\color{black}\scriptstyle 2$};
\draw [white] (\t,-3.05) -- (\t,-3.05) node {$\color{black}{\scriptstyle B-1}$};
\draw [white] (\t,-3.75) -- (\t,-3.75) node {$\color{black}\scriptstyle B$};
\draw [white] (\t,-4.45) -- (\t,-4.45) node {$\color{black}\scriptstyle B+1$};
\draw [white] (\t,-5.85) -- (\t,-5.85) node {$\color{black}\scriptstyle W+B-1$};
\draw [white] (\t,-6.55) -- (\t,-6.55) node {$\color{black}\scriptstyle W+B$};}

\def \t {8.5}{
\fill [fill=red!40!white, draw=gray!50!black] (\t-.6,-.5) -- (\t-.6,0) -- (\t+.6,0) -- (\t+.6,-.5) -- (\t-.6,-.5);
\fill [fill=red!40!white, draw=gray!50!black] (\t-.6,-1.2) -- (\t-.6,-.7) -- (\t+.6,-.7) -- (\t+.6,-1.2) -- (\t-.6,-1.2);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-1.9) -- (\t-.6,-1.4) -- (\t+.6,-1.4) -- (\t+.6,-1.9) -- (\t-.6,-1.9);
\draw [dotted] (\t,-2.2) -- (\t,-2.5);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-3.3) -- (\t-.6,-2.8) -- (\t+.6,-2.8) -- (\t+.6,-3.3) -- (\t-.6,-3.3);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-4) -- (\t-.6,-3.5) -- (\t+.6,-3.5) -- (\t+.6,-4) -- (\t-.6,-4);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-4.7) -- (\t-.6,-4.2) -- (\t+.6,-4.2) -- (\t+.6,-4.7) -- (\t-.6,-4.7);
\draw [dotted] (\t,-5) -- (\t,-5.3);
\fill [fill=white, draw=gray!50!black] (\t-.6,-6.1) -- (\t-.6,-5.6) -- (\t+.6,-5.6) -- (\t+.6,-6.1) -- (\t-.6,-6.1);
\fill [fill=white, draw=gray!50!black] (\t-.6,-6.8) -- (\t-.6,-6.3) -- (\t+.6,-6.3) -- (\t+.6,-6.8) -- (\t-.6,-6.8);

\draw [white] (\t,0.5) -- (\t,0.5) node {$\color{black} \bs_{i-W+1}$};
\draw [white] (\t,-0.25) -- (\t,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (\t,-.95) -- (\t,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (\t,-1.65) -- (\t,-1.65) node {$\color{black}\scriptstyle 2$};
\draw [white] (\t,-3.05) -- (\t,-3.05) node {$\color{black}{\scriptstyle B-1}$};
\draw [white] (\t,-3.75) -- (\t,-3.75) node {$\color{black}\scriptstyle B$};
\draw [white] (\t,-4.45) -- (\t,-4.45) node {$\color{black}\scriptstyle B+1$};
\draw [white] (\t,-5.85) -- (\t,-5.85) node {$\color{black}\scriptstyle W+B-1$};
\draw [white] (\t,-6.55) -- (\t,-6.55) node {$\color{black}\scriptstyle W+B$};}


\def \t {11}{
\fill [fill=red!40!white, draw=gray!50!black] (\t-.6,-.5) -- (\t-.6,0) -- (\t+.6,0) -- (\t+.6,-.5) -- (\t-.6,-.5);
\fill [fill=red!40!white, draw=gray!50!black] (\t-.6,-1.2) -- (\t-.6,-.7) -- (\t+.6,-.7) -- (\t+.6,-1.2) -- (\t-.6,-1.2);
\draw [dotted] (\t,-1.5) -- (\t,-1.8);
\fill [fill=red!40!white, draw=gray!50!black] (\t-.6,-2.6) -- (\t-.6,-2.1) -- (\t+.6,-2.1) -- (\t+.6,-2.6) -- (\t-.6,-2.6);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-3.3) -- (\t-.6,-2.8) -- (\t+.6,-2.8) -- (\t+.6,-3.3) -- (\t-.6,-3.3);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-4) -- (\t-.6,-3.5) -- (\t+.6,-3.5) -- (\t+.6,-4) -- (\t-.6,-4);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-4.7) -- (\t-.6,-4.2) -- (\t+.6,-4.2) -- (\t+.6,-4.7) -- (\t-.6,-4.7);
\draw [dotted] (\t,-5) -- (\t,-5.3);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-6.1) -- (\t-.6,-5.6) -- (\t+.6,-5.6) -- (\t+.6,-6.1) -- (\t-.6,-6.1);
\fill [fill=white, draw=gray!50!black] (\t-.6,-6.8) -- (\t-.6,-6.3) -- (\t+.6,-6.3) -- (\t+.6,-6.8) -- (\t-.6,-6.8);

\draw [white] (\t,0.5) -- (\t,0.5) node {$\color{black} \bs_{i-1}$};
\draw [white] (\t,-0.25) -- (\t,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (\t,-.95) -- (\t,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (\t,-2.35) -- (\t,-2.35) node {$\color{black}\scriptstyle W-1$};
\draw [white] (\t,-3.05) -- (\t,-3.05) node {$\color{black}{\scriptstyle W}$};
\draw [white] (\t,-3.75) -- (\t,-3.75) node {$\color{black}\scriptstyle W+1$};
\draw [white] (\t,-4.45) -- (\t,-4.45) node {$\color{black}\scriptstyle W+2$};
\draw [white] (\t,-5.85) -- (\t,-5.85) node {$\color{black}\scriptstyle W+B-1$};
\draw [white] (\t,-6.55) -- (\t,-6.55) node {$\color{black}\scriptstyle W+B$};}

\def \t {12.5}{
\fill [fill=blue!30!white, draw=gray!50!black] (\t-.6,-.5) -- (\t-.6,0) -- (\t+.6,0) -- (\t+.6,-.5) -- (\t-.6,-.5);
\fill [fill=red!40!white, draw=gray!50!black] (\t-.6,-1.2) -- (\t-.6,-.7) -- (\t+.6,-.7) -- (\t+.6,-1.2) -- (\t-.6,-1.2);
\draw [dotted] (\t,-1.5) -- (\t,-1.8);
\fill [fill=red!40!white, draw=gray!50!black] (\t-.6,-2.6) -- (\t-.6,-2.1) -- (\t+.6,-2.1) -- (\t+.6,-2.6) -- (\t-.6,-2.6);
\fill [fill=red!40!white, draw=gray!50!black] (\t-.6,-3.3) -- (\t-.6,-2.8) -- (\t+.6,-2.8) -- (\t+.6,-3.3) -- (\t-.6,-3.3);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-4) -- (\t-.6,-3.5) -- (\t+.6,-3.5) -- (\t+.6,-4) -- (\t-.6,-4);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-4.7) -- (\t-.6,-4.2) -- (\t+.6,-4.2) -- (\t+.6,-4.7) -- (\t-.6,-4.7);
\draw [dotted] (\t,-5) -- (\t,-5.3);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-6.1) -- (\t-.6,-5.6) -- (\t+.6,-5.6) -- (\t+.6,-6.1) -- (\t-.6,-6.1);
\fill [fill=green!20!white, draw=gray!50!black] (\t-.6,-6.8) -- (\t-.6,-6.3) -- (\t+.6,-6.3) -- (\t+.6,-6.8) -- (\t-.6,-6.8);

\draw [white] (\t,0.5) -- (\t,0.5) node {$\color{black} \bs_{i}$};
\draw [white] (\t,-0.25) -- (\t,-0.25) node {$\color{black}\scriptstyle 0$};
\draw [white] (\t,-.95) -- (\t,-.95) node {$\color{black}\scriptstyle 1$};
\draw [white] (\t,-2.35) -- (\t,-2.35) node {$\color{black}\scriptstyle W-1$};
\draw [white] (\t,-3.05) -- (\t,-3.05) node {$\color{black}{\scriptstyle W}$};
\draw [white] (\t,-3.75) -- (\t,-3.75) node {$\color{black}\scriptstyle W+1$};
\draw [white] (\t,-4.45) -- (\t,-4.45) node {$\color{black}\scriptstyle W+2$};
\draw [white] (\t,-5.85) -- (\t,-5.85) node {$\color{black}\scriptstyle W+B-1$};
\draw [white] (\t,-6.55) -- (\t,-6.55) node {$\color{black}\scriptstyle W+B$};}

\end{tikzpicture}


==> periodic2.tex <==

\begin{tikzpicture}
\draw [white] (0,0) -- (0,0) node {$\color{black}s_{1}$};
\draw [->](0,-.3) -- (0,-.7);
\draw [white] (0,-1) -- (0,-1) node {$\color{black}f_{1}$};
\draw [->](0,-1.3) -- (0,-1.7);
\draw [white] (0,-2) -- (0,-2) node {$\color{black}\star$};
\draw [->](.3,0) -- (.6,0);

\draw [white] (.9,0) -- (.9,0) node {$\color{black}s_{2}$};
\draw [->](.9,-.3) -- (.9,-.7);
\draw [white] (.9,-1) -- (.9,-1) node {$\color{black}f_{2}$};
\draw [->](.9,-1.3) -- (.9,-1.7);
\draw [white] (.9,-2) -- (.9,-2) node {$\color{black}\star$};
\draw [->](1.2,0) -- (1.5,0);

\draw [dotted](1.6,0) -- (1.9,0);

\draw [white] (2.2,0) -- (2.2,0) node {$\color{black}s_{B}$};
\draw [->](2.2,-.3) -- (2.2,-.7);
\draw [white] (2.2,-1) -- (2.2,-1) node {$\color{black}f_{B}$};
\draw [->](2.2,-1.3) -- (2.2,-1.7);
\draw [white] (2.2,-2) -- (2.2,-2) node {$\color{black}\star$};
\draw [->](2.5,0) -- (2.8,0);
\draw [dashed](2.65,-3.5) -- (2.65,.5);

\draw [white] (3.3,0) -- (3.3,0) node {$\color{black}s_{B+1}$};
\draw [->](3.3,-.3) -- (3.3,-.7);
\draw [white] (3.3,-1) -- (3.3,-1) node {$\color{black}f_{B+1}$};
\draw [->](3.3,-1.3) -- (3.3,-1.7);
\draw [white] (3.3,-2) -- (3.3,-2) node {$\color{black}f_{B+1}$};
\draw [->](3.3,-2.3) -- (3.3,-2.7);
\draw [white] (3.3,-3) -- (3.3,-3) node {$\color{black}-$};

\draw [dotted](3.8,0) -- (4.1,0);
\draw [dotted](3.8,-1) -- (4.1,-1);
\draw [dotted](3.8,-2) -- (4.1,-2);
\draw [dotted](3.8,-3) -- (4.1,-3);
\draw [->](4.2,0) -- (4.5,0);

\draw [white] (5.2,0) -- (5.2,0) node {$\color{black}s_{B+T+1}$};
\draw [->](5.2,-.3) -- (5.2,-.7);
\draw [white] (5.2,-1) -- (5.2,-1) node {$\color{black}f_{B+T+1}$};
\draw [->](5.2,-1.3) -- (5.2,-1.7);
\draw [white] (5.2,-2) -- (5.2,-2) node {$\color{black}f_{B+T+1}$};
\draw [->](5.2,-2.3) -- (5.2,-2.7);
\draw [white] (5.2,-3) -- (5.2,-3) node {$\color{black}s_{B+1}$};
\draw [->](6,0) -- (6.3,0);

\draw (4.7,-3.3) rectangle (5.7,-2.7);
\draw (5.2,-3.3) -- (5.2,-3.5);
\draw [->](5.2,-3.5) -- (2.65,-3.5);

\draw [white] (7,0) -- (7,0) node {$\color{black}s_{B+T+2}$};
\draw [->](7,-.3) -- (7,-.7);
\draw [white] (7,-1) -- (7,-1) node {$\color{black}f_{B+T+2}$};
\draw [->](7,-1.3) -- (7,-1.7);
\draw [white] (7,-2) -- (7,-2) node {$\color{black}\star$};
\draw [->](7,-2.3) -- (7,-2.7);
\draw [white] (7,-3) -- (7,-3) node {$\color{black}s_{B+2}$};
\draw [->](7.7,0) -- (8.,0);


\draw [dotted](8.1,0) -- (8.4,0);
\draw [dotted](8.1,-1) -- (8.4,-1);
\draw [dotted](8.1,-2) -- (8.4,-2);
\draw [white] (9.2,0) -- (9.2,0) node {$\color{black}s_{B+2T+1}$};
\draw [->](9.2,-.3) -- (9.2,-.7);
\draw [white] (9.2,-1) -- (9.2,-1) node {$\color{black}f_{B+2T+1}$};
\draw [->](9.2,-1.3) -- (9.2,-1.7);
\draw [white] (9.2,-2) -- (9.2,-2) node {$\color{black}\star$};
\draw [->](9.2,-2.3) -- (9.2,-2.7);
\draw [white] (9.2,-3) -- (9.2,-3) node {$\color{black}s_{B+T+1}$};

\draw [dotted](10,0) -- (10.3,0);
\draw [dotted](10,-1) -- (10.3,-1);
\draw [dotted](10,-2) -- (10.3,-2);
\draw [white] (11.1,0) -- (11.1,0) node {$\color{black}s_{2B+T+1}$};
\draw [->](11.1,-.3) -- (11.1,-.7);
\draw [white] (11.1,-1) -- (11.1,-1) node {$\color{black}f_{2B+T+1}$};
\draw [->](11.1,-1.3) -- (11.1,-1.7);
\draw [white] (11.1,-2) -- (11.1,-2) node {$\color{black}\star$};
\draw [->](11.1,-2.3) -- (11.1,-2.7);
\draw [white] (11.1,-3) -- (11.1,-3) node {$\color{black}-$};
\draw [->](11.8,0) -- (12.1,0);

\draw [white] (12.8,0) -- (12.8,0) node {$\color{black}s_{2B+T+2}$};
\draw [->](12.8,-.3) -- (12.8,-.7);
\draw [white] (12.8,-1) -- (12.8,-1) node {$\color{black}f_{2B+T+2}$};
\draw [->](12.8,-1.3) -- (12.8,-1.7);
\draw [white] (12.8,-2) -- (12.8,-2) node {$\color{black}f_{2B+T+2}$};
\draw [->](12.8,-2.3) -- (12.8,-2.7);
\draw [white] (12.8,-3) -- (12.8,-3) node {$\color{black}-$};

\draw [dotted](13.5,0) -- (13.8,0);
\draw [dotted](13.5,-1) -- (13.8,-1);
\draw [dotted](13.5,-2) -- (13.8,-2);
\draw [dotted](13.5,-3) -- (13.8,-3);
\draw [->](13.9,0) -- (14.2,0);

\draw [white] (14.9,0) -- (14.9,0) node {$\color{black}s_{2B+2T+2}$};
\draw [->](14.9,-.3) -- (14.9,-.7);
\draw [white] (14.9,-1) -- (14.9,-1) node {$\color{black}f_{2B+2T+2}$};
\draw [->](14.9,-1.3) -- (14.9,-1.7);
\draw [white] (14.9,-2) -- (14.9,-2) node {$\color{black}f_{2B+2T+2}$};
\draw [->](14.9,-2.3) -- (14.9,-2.7);
\draw [white] (14.9,-3) -- (14.9,-3) node {$\color{black}s_{2B+T+2}$};

\draw (14.1,-3.3) rectangle (15.7,-2.7);
\draw (14.9,-3.3) -- (14.9,-3.5);
\draw [->](14.9,-3.5) -- (11.95,-3.5);

\draw [dashed](11.95,-3.5) -- (11.95,.5);

\draw (-.5,-3.8) rectangle (6,.5);
\draw (6.2,-3.8) rectangle (15.9,.5);
\draw [white] (2.7	,-4.1) -- (2.7,-4.1) node {$\color{black}\textrm{First period with length $p$ symbols}$};
\draw [white] (11	,-4.1) -- (11,-4.1) node {$\color{black}\textrm{Second period with length $p$ symbols}$};
\end{tikzpicture}

==> streaming-dcc.tex <==
\begin{tikzpicture}
%\draw [white] (-1,0) -- (-1,0) node {$\color{black}s_i$};
%\draw [white] (-1,-1) -- (-1,-1) node {$\color{black}f_i$};
%\draw [white] (-1,-2) -- (-1,-2) node {$\color{black}g_i$};
%\draw [white] (-1,-3) -- (-1,-3) node {$\color{black}\hat{s}_i$};

\draw [white] (0,0) -- (0,0) node {$\color{black}s_0$};
\draw [->](0,-.3) -- (0,-.7);
\draw [white] (0,-1) -- (0,-1) node {$\color{black}f_0$};
\draw [->](0,-1.3) -- (0,-1.7);
\draw [white] (0,-2) -- (0,-2) node {$\color{black}f_0$};
\draw [->](0,-2.3) -- (0,-2.7);
\draw [white] (0,-3) -- (0,-3) node {$\color{black}s_0$};
\draw [->](0.3,0) -- (0.7,0);


\draw [white] (1,0) -- (1,0) node {$\color{black}s_1$};
\draw [->](1,-.3) -- (1,-.7);
\draw [white] (1,-1) -- (1,-1) node {$\color{black}f_1$};
\draw [->](1,-1.3) -- (1,-1.7);
\draw [white] (1,-2) -- (1,-2) node {$\color{black}f_1$};
\draw [->](1,-2.3) -- (1,-2.7);
\draw [white] (1,-3) -- (1,-3) node {$\color{black}s_1$};
\draw [->](1.3,0) -- (1.7,0);

\draw [white] (2,0) -- (2,0) node {$\color{black}s_{2}$};
\draw [->](2,-.3) -- (2,-.7);
\draw [white] (2,-1) -- (2,-1) node {$\color{black}f_2$};
\draw [->](2,-1.3) -- (2,-1.7);
\draw [white] (2,-2) -- (2,-2) node {$\color{black}f_2$};
\draw [->](2,-2.3) -- (2,-2.7);
\draw [white] (2,-3) -- (2,-3) node {$\color{black}s_2$};
\draw [->](2.3,0) -- (2.7,0);

\draw [dotted](2.8,0) -- (3.1,0);

\draw [white] (3.5,0) -- (3.5,0) node {$\color{black}s_{j-1}$};
\draw [->](3.5,-.3) -- (3.5,-.7);
\draw [white] (3.5,-1) -- (3.5,-1) node {$\color{black}f_{j-1}$};
\draw [->](3.5,-1.3) -- (3.5,-1.7);
\draw [white] (3.5,-2) -- (3.5,-2) node {$\color{black}f_{j-1}$};
\draw [->](3.5,-2.3) -- (3.5,-2.7);
\draw [white] (3.5,-3) -- (3.5,-3) node {$\color{black}s_{j-1}$};
\draw [->](3.9,0) -- (4.2,0);

\draw [white] (4.5,0) -- (4.5,0) node {$\color{black}s_{j}$};
\draw [->](4.5,-.3) -- (4.5,-.7);
\draw [white] (4.5,-1) -- (4.5,-1) node {$\color{black}f_{j}$};
\draw [->](4.5,-1.3) -- (4.5,-1.7);
\draw [white] (4.5,-2) -- (4.5,-2) node {$\color{black}\star$};
\draw [->](4.5,-2.3) -- (4.5,-2.7);
\draw [white] (4.5,-3) -- (4.5,-3) node {$\color{black}-$};
\draw [->](4.8,0) -- (5.1,0);

\draw [white] (5.5,0) -- (5.5,0) node {$\color{black}s_{j+1}$};
\draw [->](5.5,-.3) -- (5.5,-.7);
\draw [white] (5.5,-1) -- (5.5,-1) node {$\color{black}f_{j+1}$};
\draw [->](5.5,-1.3) -- (5.5,-1.7);
\draw [white] (5.5,-2) -- (5.5,-2) node {$\color{black}\star$};
\draw [->](5.5,-2.3) -- (5.5,-2.7);
\draw [white] (5.5,-3) -- (5.5,-3) node {$\color{black}-$};

\draw [dotted](5.9,0) -- (6.2,0);

\draw [white] (6.8,0) -- (6.8,0) node {$\color{black}s_{j+B-1}$};
\draw [->](6.8,-.3) -- (6.8,-.7);
\draw [white] (6.8,-1) -- (6.8,-1) node {$\color{black}f_{j+B-1}$};
\draw [->](6.8,-1.3) -- (6.8,-1.7);
\draw [white] (6.8,-2) -- (6.8,-2) node {$\color{black}\star$};
\draw [->](6.8,-2.3) -- (6.8,-2.7);
\draw [white] (6.8,-3) -- (6.8,-3) node {$\color{black}-$};
\draw [->](7.4,0) -- (7.7,0);

\draw [white] (8.2,0) -- (8.2,0) node {$\color{black}s_{j+B}$};
\draw [->](8.2,-.3) -- (8.2,-.7);
\draw [white] (8.2,-1) -- (8.2,-1) node {$\color{black}f_{j+B}$};
\draw [->](8.2,-1.3) -- (8.2,-1.7);
\draw [white] (8.2,-2) -- (8.2,-2) node {$\color{black}f_{j+B}$};
\draw [->](8.2,-2.3) -- (8.2,-2.7);
\draw [white] (8.2,-3) -- (8.2,-3) node {$\color{black}-$};
\draw [->](8.7,0) -- (9,0);

\draw [dotted](9.1,0) -- (9.5,0);

\draw [->](9.6,0) -- (10,0);
\draw [white] (10.9,0) -- (10.9,0) node {$\color{black}s_{j+B+W-1}$};
\draw [->](10.9,-.3) -- (10.9,-.7);
\draw [white] (10.9,-1) -- (10.9,-1) node {$\color{black}f_{j+B+W-1}$};
\draw [->](10.9,-1.3) -- (10.9,-1.7);
\draw [white] (10.9,-2) -- (10.9,-2) node {$\color{black}f_{j+B+W-1}$};
\draw [->](10.9,-2.3) -- (10.9,-2.7);
\draw [white] (10.9,-3) -- (10.9,-3) node {$\color{black}-$};

\draw [->](11.8,0) -- (12.1,0);
\draw [white] (12.9,0) -- (12.9,0) node {$\color{black}s_{j+B+W}$};
\draw [->](12.9,-.3) -- (12.9,-.7);
\draw [white] (12.9,-1) -- (12.9,-1) node {$\color{black}f_{j+B+W}$};
\draw [->](12.9,-1.3) -- (12.9,-1.7);
\draw [white] (12.9,-2) -- (12.9,-2) node {$\color{black}f_{j+B+W}$};
\draw [->](12.9,-2.3) -- (12.9,-2.7);
\draw [white] (12.9,-3) -- (12.9,-3) node {$\color{black}s_{j+B+W}$};

\draw [white] (5.8,-3.6) -- (5.8,-3.6) node {$\color{black}\textrm{\footnotesize{Erased}}$};
\draw [white] (9.75,-3.6) -- (9.75,-3.6) node {$\color{black}\textrm{\footnotesize{Not to be recovered}}$};

%\draw [white] (3.9,-8.1) -- (3.9,-8.1) node {$\color{black}\textrm{To be recovered with delay}$};

\draw [dashed](4.2,-3.4) rectangle (7.5,-1.6);
\draw [dashed](7.6,-3.4) rectangle (11.9,-1.6);
\draw (4.1,-3.9) rectangle (12,-1.5);
\draw [white] (8,-4.2) -- (8,-4.2) node {$\color{black}\textrm{\small{Error Propagation Window}}$};
%\draw [dashed](1.5,-7.9) rectangle (11,-6.1);
\end{tikzpicture}

==> zigZag.tex <==
\begin{tikzpicture}

\def \a {0}{
\draw [white] (-1.5,-\a-.4) -- (-1.5,-\a-.4) node {$\color{black}\bs_{j}^{n}$};
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{j}$};
\draw [->] (-1.3,-.4) -- (0,-.4);
\draw [->] (1,-.4) -- (3,-.4);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{j}$};
\draw [->] (4,-.4) -- (5,-.4);
\draw [white] (5.5,-\a-0.4) -- (5.5,-\a-0.4) node {$\color{black}\hat{\bs}^n_{j}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\rvf_{j}$};
\draw [->] (3.5,-\a+1) -- (3.5,-\a);
\draw [white] (4,-\a+.5) -- (4,-\a+.5) node {$\color{black}\bs^n_{j-1}$};
}
\def \a {1.5}{
\draw [white] (-1.5,-\a-.4) -- (-1.5,-\a-.4) node {$\color{black}\bs_{j+1}^{n}$};
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{j+1}$};
\draw [->] (-1,-.4-\a) -- (0,-.4-\a);
\draw [->] (1,-.4-\a) -- (3,-.4-\a);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{j+1}$};
\draw [->] (4,-.4-\a) -- (5,-.4-\a);
\draw [white] (5.5,-\a-0.4) -- (5.5,-\a-0.4) node {$\color{black}\hat{\bs}^n_{j+1}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\rvf_{j+1}$};
\draw [->] (3.5,-\a-1.8) -- (3.5,-\a-.8);
\draw [white] (4.2,-\a-1.3) -- (4.2,-\a-1.3) node {$\color{black}\bs^n_{j-B-1}$};
}

\draw [-] (2.5,-.4) -- (2.5,-1.7);
\draw [->] (2.5,-1.7) -- (3,-1.7);
\draw [white] (2,-4) -- (2,-4) node {$\color{black}\textrm{(a)}$};


\def \a {0}{
\draw [white] (6.5,-\a-.4) -- (6.5,-\a-.4) node {$\color{black}\bs_{j}^{n}$};
\fill [fill=white, draw=gray!50!black] (8,-.8-\a) -- (8,-\a) -- (9,-\a) -- (9,-.8-\a) -- (8,-.8-\a);
\draw [white] (8.5,-\a-0.25) -- (8.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\draw [white] (8.5,-\a-0.55) -- (8.5,-\a-0.55) node {$\color{black}\scriptstyle{j}$};
\draw [->] (6.7,-.4) -- (8,-.4);
\draw [->] (9,-.4) -- (11,-.4);
\fill [fill=white, draw=gray!50!black] (11,-.8-\a) -- (11,-\a) -- (12,-\a) -- (12,-.8-\a) -- (11,-.8-\a);
\draw [white] (11.5,-\a-0.25) -- (11.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [white] (11.5,-\a-0.55) -- (11.5,-\a-0.55) node {$\color{black}\scriptstyle{j}$};
\draw [->] (12,-.4) -- (13,-.4);
\draw [white] (13.5,-\a-0.4) -- (13.5,-\a-0.4) node {$\color{black}\hat{\bs}^n_{j}$};
\draw [white] (10,-\a-0.15) -- (10,-\a-0.15) node {$\color{black}\rvf_{j}$};
\draw [->] (11.5,-\a+1) -- (11.5,-\a);
\draw [white] (12,-\a+.5) -- (12,-\a+.5) node {$\color{black}\bs^n_{j+1}$};
}
\def \a {1.5}{
\draw [white] (6.5,-\a-.4) -- (6.5,-\a-.4) node {$\color{black}\bs_{j+1}^{n}$};
\fill [fill=white, draw=gray!50!black] (8,-.8-\a) -- (8,-\a) -- (9,-\a) -- (9,-.8-\a) -- (8,-.8-\a);
\draw [white] (8.5,-\a-0.25) -- (8.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\draw [white] (8.5,-\a-0.55) -- (8.5,-\a-0.55) node {$\color{black}\scriptstyle{j+1}$};
\draw [->] (7,-.4-\a) -- (8,-.4-\a);
\draw [->] (9,-.4-\a) -- (11,-.4-\a);
\fill [fill=white, draw=gray!50!black] (11,-.8-\a) -- (11,-\a) -- (12,-\a) -- (12,-.8-\a) -- (11,-.8-\a);
\draw [white] (11.5,-\a-0.25) -- (11.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [white] (11.5,-\a-0.55) -- (11.5,-\a-0.55) node {$\color{black}\scriptstyle{j+1}$};
\draw [->] (12,-.4-\a) -- (13,-.4-\a);
\draw [white] (13.5,-\a-0.4) -- (13.5,-\a-0.4) node {$\color{black}\hat{\bs}^n_{j+1}$};
\draw [white] (10,-\a-0.15) -- (10,-\a-0.15) node {$\color{black}\rvf_{j+1}$};
\draw [->] (11.5,-\a-1.8) -- (11.5,-\a-.8);
\draw [white] (12.2,-\a-1.3) -- (12.2,-\a-1.3) node {$\color{black}\bs^n_{j-B-1}$};
}

\draw [-] (10.5,-.4) -- (10.5,-1.7);
\draw [->] (10.5,-1.7) -- (11,-1.7);
\draw [white] (10,-4) -- (10,-4) node {$\color{black}\textrm{(b)}$};

\draw [dotted] (6,1.5) -- (6,-4);

\end{tikzpicture}
